AMREx: AMR for Explainable Fact Verification

With the advent of social media networks and the vast amount of information circulating through them, automatic fact verification is an essential component to prevent the spread of misinformation. It is even more useful to have fact verification systems that provide explanations along with their classifications to ensure accurate predictions. To address both of these requirements, we implement AMREx, an Abstract Meaning Representation (AMR)-based veracity prediction and explanation system for fact verification using a combination of Smatch, an AMR evaluation metric to measure meaning containment and textual similarity, and demonstrate its effectiveness in producing partially explainable justifications using two community standard fact verification datasets, FEVER and AVeriTeC. AMREx surpasses the AVeriTec baseline accuracy showing the effectiveness of our approach for real-world claim verification. It follows an interpretable pipeline and returns an explainable AMR node mapping to clarify the system's veracity predictions when applicable. We further demonstrate that AMREx output can be used to prompt LLMs to generate natural-language explanations using the AMR mappings as a guide to lessen the probability of hallucinations.

==> images/AMREx_full_pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Rectangle [id:dp9126443820414406] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (77.88,97) -- (124,97) -- (124,131) -- (77.88,131) -- cycle ;

%Straight Lines [id:da7225043779212359] 
\draw    (9.61,114) -- (71.19,114) ;
\draw [shift={(74.19,114)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5645545002933351] 
\draw    (125.85,106) -- (137.79,91.33) ;
\draw [shift={(139.69,89)}, rotate = 129.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da85987546544492] 
\draw    (125.85,125) -- (138.57,138.79) ;
\draw [shift={(140.61,141)}, rotate = 227.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7348091881467885] 
\draw    (193.19,90) -- (205.92,103.79) ;
\draw [shift={(207.95,106)}, rotate = 227.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0016948962070103546] 
\draw    (193.19,142) -- (205.14,127.33) ;
\draw [shift={(207.03,125)}, rotate = 129.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp2479812829594168] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (209.87,98) -- (244,98) -- (244,127) -- (209.87,127) -- cycle ;
%Straight Lines [id:da049578472464624546] 
\draw    (226,129) -- (226,155) ;
\draw [shift={(226,158)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6384439648741214] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (197.88,162) -- (254,162) -- (254,196) -- (197.88,196) -- cycle ;

%Straight Lines [id:da8981587617664708] 
\draw    (196,181) -- (166,181) ;
\draw [shift={(163,181)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (3.21,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize (C\textsubscript{i}, E\textsubscript{i1,}..., E\textsubscript{in})}}};
% Text Node
\draw (100.48,113) node   [align=left] {\begin{minipage}[lt]{29.48pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize NLI }}\\{\fontfamily{ptm}\selectfont {\footnotesize model}}
\end{center}

\end{minipage}};
% Text Node
\draw (135.44,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize NLI(C\textsubscript{i}, E\textsubscript{i1,})}}};
% Text Node
\draw (135.44,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize NLI(C\textsubscript{i}, E\textsubscript{in,})}}};
% Text Node
\draw (165.89,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-89.31] [align=left] {...};
% Text Node
\draw (226.4,179) node   [align=left] {\begin{minipage}[lt]{36.18pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize Threshold Function}}
\end{center}

\end{minipage}};
% Text Node
\draw (229.44,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\footnotesize Averaged }}\\{\fontfamily{ptm}\selectfont {\footnotesize score}}};
% Text Node
\draw (110.44,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Veracity}\textsubscript{C\textsubscript{i}}}};
% Text Node
\draw (209,98.4) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle \frac{1}{n}\sum }$};


\end{tikzpicture}


==> images/NLI_pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Rectangle [id:dp04219863183870953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ][line width=0.75]  (36.2,61.14) -- (91.87,61.14) -- (91.87,91.49) -- (36.2,91.49) -- cycle ;

%Straight Lines [id:da6444176117434501] 
\draw    (45,51) -- (181,52) -- (181,75) ;
\draw [shift={(181,78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7617814525481624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (175.34,109) -- (229,109) -- (229,124) -- (175.34,124) -- cycle ;

%Straight Lines [id:da5370372329709208] 
\draw    (180,92) -- (180,106) ;
\draw [shift={(180,109)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp5329775613147689] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (161.13,153) -- (240.91,153) -- (240.91,170) -- (161.13,170) -- cycle ;

%Shape: Rectangle [id:dp40741518766114293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (29.87,111.14) -- (101.87,111.14) -- (101.87,126) -- (29.87,126) -- cycle ;

%Straight Lines [id:da42301118408643124] 
\draw    (45,39) -- (45,59) ;
\draw [shift={(45,62)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7845333777870687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (11.39,152) -- (123,152) -- (123,176) -- (11.39,176) -- cycle ;

%Straight Lines [id:da9322440935768812] 
\draw    (65,125) -- (65,149) ;
\draw [shift={(65,152)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da15466316215764164] 
\draw    (160,162) -- (127,162) ;
\draw [shift={(124,162)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp683485618844453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (37.2,202.14) -- (94,202.14) -- (94,226) -- (37.2,226) -- cycle ;

%Straight Lines [id:da5611615079009165] 
\draw    (65,177) -- (65,199) ;
\draw [shift={(65,202)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da966300727483277] 
\draw    (84,38) -- (84,58) ;
\draw [shift={(84,61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da16735759699027675] 
\draw    (45,91) -- (45,108) ;
\draw [shift={(45,111)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5138288778942968] 
\draw    (95,215) -- (115,215) ;
\draw [shift={(118,215)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da35251558593260646] 
\draw    (84,44) -- (225,44) -- (225,75) ;
\draw [shift={(225,78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da003527504340947951] 
\draw    (180,122.5) -- (180,150) ;
\draw [shift={(180,153)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da254615184781104] 
\draw    (224,123.5) -- (224,151) ;
\draw [shift={(224,154)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6670730479228247] 
\draw    (225,91) -- (225,105) ;
\draw [shift={(225,108)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da056139250527296514] 
\draw    (85,91) -- (85,108) ;
\draw [shift={(85,111)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da13976420888726948] 
\draw    (30,119) -- (6,119) -- (6,237) -- (115,237) ;
\draw [shift={(118,237)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (26,94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont g}\textsubscript{A}
\end{center}

\end{minipage}};
% Text Node
\draw (36.39,29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.76pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont S}\textsubscript{}\textsubscript{A}
\end{center}

\end{minipage}};
% Text Node
\draw (128,126) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.45pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont S}\textsubscript{A}\\{\fontfamily{ptm}\selectfont embedding}
\end{center}

\end{minipage}};
% Text Node
\draw (91,94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont g}\textsubscript{B}
\end{center}

\end{minipage}};
% Text Node
\draw (65,128) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{45.76pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Smatch }\\{\fontfamily{ptm}\selectfont precision score}
\end{center}

\end{minipage}};
% Text Node
\draw (126,164) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{24.34pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Cosine }\\{\fontfamily{ptm}\selectfont value}
\end{center}

\end{minipage}};
% Text Node
\draw (66.5,179) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.05pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Calculated }\\{\fontfamily{ptm}\selectfont score}
\end{center}

\end{minipage}};
% Text Node
\draw (113,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.06pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Entailment}\\{\fontfamily{ptm}\selectfont label}
\end{center}

\end{minipage}};
% Text Node
\draw (77.39,29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{8.85pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont S}\textsubscript{B}
\end{center}

\end{minipage}};
% Text Node
\draw (223,127.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.45pt}\setlength\topsep{0pt}
\begin{center}
S\textsubscript{B}\\{\fontfamily{ptm}\selectfont embedding}
\end{center}

\end{minipage}};
% Text Node
\draw (175.39,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.76pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont S}\textsubscript{}\textsubscript{A}
\end{center}

\end{minipage}};
% Text Node
\draw (219.39,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{8.85pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont S}\textsubscript{B}
\end{center}

\end{minipage}};
% Text Node
\draw (64.04,76.31) node   [align=left] {\begin{minipage}[lt]{37.85pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize {\fontfamily{ptm}\selectfont AMR parser}}
\end{center}

\end{minipage}};
% Text Node
\draw (65.53,118.64) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{52.14pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Smatch metric}
\end{center}

\end{minipage}};
% Text Node
\draw (6,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ \begin{array}{l}
\lambda *Smatchp\ +\ ( 1-\lambda ) *\\
cosine\ \ value
\end{array}$};
% Text Node
\draw (200.68,162.09) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{61.95pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Cosine Similarity}
\end{center}

\end{minipage}};
% Text Node
\draw (202.75,116.91) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.5pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont SBERT}
\end{center}

\end{minipage}};
% Text Node
\draw (65.59,214.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.69pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Threshold classifier}
\end{center}

\end{minipage}};
% Text Node
\draw (113,231) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.16pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont g}\textsubscript{A}{\fontfamily{ptm}\selectfont  → g}\textsubscript{B }{\fontfamily{ptm}\selectfont node mappings}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,385); %set diagram left start at 0, and has height of 385

%Rounded Rect [id:dp36530946279971477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (7,138.8) .. controls (7,113.78) and (27.28,93.5) .. (52.3,93.5) -- (577.7,93.5) .. controls (602.72,93.5) and (623,113.78) .. (623,138.8) -- (623,274.7) .. controls (623,299.72) and (602.72,320) .. (577.7,320) -- (52.3,320) .. controls (27.28,320) and (7,299.72) .. (7,274.7) -- cycle ;
%Straight Lines [id:da4587762490960353] 
\draw    (278,19) -- (306.5,19) ;
\draw [shift={(309.5,19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7723605361895459] 
\draw    (277,52) -- (305.5,52) ;
\draw [shift={(308.5,52)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp5289367975032745] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (100,129) -- (164,129) -- (164,147) -- (100,147) -- cycle ;

%Straight Lines [id:da031715229671081535] 
\draw    (106.81,148.85) -- (88.82,162.96) ;
\draw [shift={(86.46,164.82)}, rotate = 321.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp04049846389643641] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (60.47,164.3) -- (109.9,164.3) -- (109.9,181) -- (60.47,181) -- cycle ;

%Straight Lines [id:da6019447014474395] 
\draw    (69.83,217.6) -- (47.28,232.89) ;
\draw [shift={(44.8,234.57)}, rotate = 325.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp29435700826965805] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (22.49,235) -- (69.02,235) -- (69.02,252.54) -- (22.49,252.54) -- cycle ;

%Shape: Rectangle [id:dp4476752883469801] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (75.75,235.01) -- (147.05,235.01) -- (147.05,253) -- (75.75,253) -- cycle ;

%Straight Lines [id:da07002691200660205] 
\draw    (86.46,217.64) -- (106.36,232.8) ;
\draw [shift={(108.75,234.61)}, rotate = 217.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da38847065703888684] 
\draw    (79.66,182.7) -- (79.68,196.71) ;
\draw [shift={(79.68,199.71)}, rotate = 269.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7788282605204075] 
\draw    (153.32,148.8) -- (170.27,161.13) ;
\draw [shift={(172.7,162.9)}, rotate = 216.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8864606150152341] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (121.2,164) -- (195,164) -- (195,181) -- (121.2,181) -- cycle ;
%Shape: Rectangle [id:dp8123437203852407] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (153.3,235.01) -- (199.67,235.01) -- (199.67,253) -- (153.3,253) -- cycle ;

%Straight Lines [id:da5782406976918161] 
\draw    (171.12,217.64) -- (171.12,231.65) ;
\draw [shift={(171.12,234.65)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6152353989762196] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (153.1,199.23) -- (189.11,199.23) -- (189.11,217) -- (153.1,217) -- cycle ;
%Straight Lines [id:da24303347894852234] 
\draw    (170.74,182.7) -- (170.76,197.71) ;
\draw [shift={(170.76,200.71)}, rotate = 269.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp32285018325091686] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (61.11,198.28) -- (97.12,198.28) -- (97.12,216) -- (61.11,216) -- cycle ;

%Straight Lines [id:da8513143561495149] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (401.52,220.4) -- (401.94,236.87) ;
\draw [shift={(402.02,239.87)}, rotate = 268.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6314776691419149] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (250.87,176.2) -- (250.98,190) ;
\draw [shift={(251,193)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9073830245574972] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (225.85,192) -- (276.87,192) -- (276.87,211) -- (225.85,211) -- cycle ;

%Straight Lines [id:da32467305626181076] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (239.71,244.2) -- (225.99,259.75) ;
\draw [shift={(224,262)}, rotate = 311.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp801285628203127] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (187.83,263.2) -- (235.85,263.2) -- (235.85,282) -- (187.83,282) -- cycle ;

%Shape: Rectangle [id:dp3054270109309466] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (238.85,264) -- (300,264) -- (300,282) -- (238.85,282) -- cycle ;

%Straight Lines [id:da7965128877919783] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (255,246) -- (267.88,258.88) ;
\draw [shift={(270,261)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da13766385064402265] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (249.85,212.2) -- (249.97,224) ;
\draw [shift={(250,227)}, rotate = 269.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7186261168301704] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (357.87,141.2) -- (397.16,159.91) ;
\draw [shift={(399.87,161.2)}, rotate = 205.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6940734463020932] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (377.65,239) -- (420.5,239) -- (420.5,258.2) -- (377.65,258.2) -- cycle ;

%Shape: Rectangle [id:dp8395014183993836] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (382.49,201) -- (419.65,201) -- (419.65,220) -- (382.49,220) -- cycle ;

%Straight Lines [id:da5174401203776177] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (400.85,185.2) -- (401.26,199.7) ;
\draw [shift={(401.35,202.7)}, rotate = 268.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8135454441808603] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (230.69,226) -- (267.85,226) -- (267.85,245) -- (230.69,245) -- cycle ;

%Shape: Rectangle [id:dp771082376077277] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (320.71,125.9) -- (357.87,125.9) -- (357.87,144.2) -- (320.71,144.2) -- cycle ;

%Shape: Rectangle [id:dp00422098783731073] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (302.84,166) -- (362.89,166) -- (362.89,185) -- (302.84,185) -- cycle ;

%Straight Lines [id:da08355184379282121] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (338,144) -- (331.91,163.14) ;
\draw [shift={(331,166)}, rotate = 287.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp22050391198314712] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (310.03,200) -- (351.5,200) -- (351.5,219) -- (310.03,219) -- cycle ;

%Straight Lines [id:da3931101496004604] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (331.35,184.7) -- (331.35,197.7) ;
\draw [shift={(331.35,200.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp4750674722230517] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (311.21,272) -- (348.41,272) -- (348.41,291) -- (311.21,291) -- cycle ;

%Straight Lines [id:da18169948717503615] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (330.21,253.2) -- (330.21,268.2) ;
\draw [shift={(330.21,271.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp443647272531138] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (312.05,235) -- (349.21,235) -- (349.21,254) -- (312.05,254) -- cycle ;

%Straight Lines [id:da37678673540515495] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (329.69,220.2) -- (329.7,232.2) ;
\draw [shift={(329.71,235.2)}, rotate = 269.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7164707292178417] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ]   (318.71,144.2) -- (263.93,156.35) ;
\draw [shift={(261,157)}, rotate = 347.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9038199164543059] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (381.03,165) -- (413.5,165) -- (413.5,184) -- (381.03,184) -- cycle ;

%Straight Lines [id:da4885807123277912] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] [dash pattern={on 4.5pt off 4.5pt}]  (357.87,140.2) -- (419.6,156.25) ;
\draw [shift={(422.5,157)}, rotate = 194.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Diagonal Corner Rect [id:dp007471410268494627] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ] (313,18) .. controls (313,11.92) and (317.92,7) .. (324,7) -- (398,7) .. controls (398,7) and (398,7) .. (398,7) -- (398,51) .. controls (398,57.08) and (393.08,62) .. (387,62) -- (313,62) .. controls (313,62) and (313,62) .. (313,62) -- cycle ;
%Straight Lines [id:da9793270676415472] 
\draw    (404,25) -- (473,25.48) ;
\draw [shift={(476,25.5)}, rotate = 180.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da49591986825192713] 
\draw    (403,39.5) -- (469,39.5) -- (469,75) ;
\draw [shift={(469,78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp02982879912991565] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (16,118.5) -- (426.5,118.5) -- (426.5,296) -- (16,296) -- cycle ;
%Right Arrow [id:dp7551645342151586] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.57 ] (430,204.3) -- (440.2,204.3) -- (440.2,200) -- (447,208.6) -- (440.2,217.2) -- (440.2,212.9) -- (430,212.9) -- cycle ;
%Straight Lines [id:da12996035298409536] 
\draw    (516,116) -- (537,116) ;
\draw [shift={(540,116)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9944874334189524] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (449,106) -- (513,106) -- (513,124) -- (449,124) -- cycle ;

%Shape: Rectangle [id:dp9314221338164623] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (542.87,105) -- (604.5,105) -- (604.5,124) -- (542.87,124) -- cycle ;

%Shape: Rectangle [id:dp8933690779315578] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (448.47,135.3) -- (497.9,135.3) -- (497.9,152) -- (448.47,152) -- cycle ;

%Straight Lines [id:da2421904084589539] 
\draw    (502,145) -- (537,145) ;
\draw [shift={(540,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp14692093099758374] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (542.85,135) -- (593.87,135) -- (593.87,154) -- (542.85,154) -- cycle ;

%Shape: Rectangle [id:dp9458595374088883] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (449.11,163.28) -- (485.12,163.28) -- (485.12,181) -- (449.11,181) -- cycle ;

%Shape: Rectangle [id:dp14370126913666592] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (542.69,164) -- (579.85,164) -- (579.85,183) -- (542.69,183) -- cycle ;

%Straight Lines [id:da16801443455248288] 
\draw    (490,172) -- (537,171.53) ;
\draw [shift={(540,171.5)}, rotate = 179.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7506934126212105] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (449.49,192) -- (496.02,192) -- (496.02,209.54) -- (449.49,209.54) -- cycle ;

%Straight Lines [id:da3922086293425123] 
\draw    (500,202) -- (538,202) ;
\draw [shift={(541,202)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp2745891238371577] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (542.83,191.2) -- (590.85,191.2) -- (590.85,210) -- (542.83,210) -- cycle ;

%Straight Lines [id:da017973939097705727] 
\draw    (513,229) -- (538,229) ;
\draw [shift={(541,229)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp3880819914235438] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (448.2,245) -- (516,245) -- (516,263) -- (448.2,263) -- cycle ;
%Shape: Rectangle [id:dp39786478338678744] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (543.03,245) -- (580.19,245) -- (580.19,264) -- (543.03,264) -- cycle ;

%Straight Lines [id:da4858869920106721] 
\draw    (519,256) -- (538,255.14) ;
\draw [shift={(541,255)}, rotate = 177.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9217027544757593] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (448.11,269.28) -- (484.12,269.28) -- (484.12,287) -- (448.11,287) -- cycle ;

%Shape: Rectangle [id:dp8640976182579073] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (543.05,269) -- (580.21,269) -- (580.21,288) -- (543.05,288) -- cycle ;

%Straight Lines [id:da607415378376115] 
\draw    (487,277) -- (538,277) ;
\draw [shift={(541,277)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8310731830934085] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.57 ] (448.3,294.01) -- (494.67,294.01) -- (494.67,312) -- (448.3,312) -- cycle ;

%Straight Lines [id:da9781210422540066] 
\draw    (498,303) -- (537.5,303) ;
\draw [shift={(540.5,303)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp06487922389941903] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (542.65,293) -- (590.51,293) -- (590.51,313.2) -- (542.65,313.2) -- cycle ;

%Shape: Rectangle [id:dp6767395720878498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (218.21,159) -- (279.84,159) -- (279.84,178) -- (218.21,178) -- cycle ;

%Shape: Rectangle [id:dp45578733933825677] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (542.85,219) -- (604,219) -- (604,237) -- (542.85,237) -- cycle ;

%Shape: Rectangle [id:dp040676094578045774] 
\draw  [fill={rgb, 255:red, 169; green, 150; blue, 198 }  ,fill opacity=0.56 ] (448.21,219) -- (509.36,219) -- (509.36,237) -- (448.21,237) -- cycle ;


% Text Node
\draw (129.36,18.5) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{154.56pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small \textbf{Claim:} Veeram was produced by Vijaya Productions. \ \ \ \ \ }}\\
\end{minipage}};
% Text Node
\draw (146.79,66.2) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{181.17pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small \textbf{Evidence}: Veeram (Valour) is a 2014 Indian Tamil action film directed by Siva and produced by Vijaya Productions.}}\\
\end{minipage}};
% Text Node
\draw (358.5,34.5) node   [align=left] {\begin{minipage}[lt]{46.92pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\large AMREx}}
\end{minipage}};
% Text Node
\draw (510.94,21.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{54.48pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\large Supports}}
\end{center}

\end{minipage}};
% Text Node
\draw (278.44,104.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{151.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont AMR mapping explanation}
\end{center}

\end{minipage}};
% Text Node
\draw (435.76,14.5) node   [align=left] {\begin{minipage}[lt]{43.19pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Veracity}
\end{center}

\end{minipage}};
% Text Node
\draw (131.65,137.43) node   [align=left] {\begin{minipage}[lt]{48.48pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize produce-01}}
\end{center}

\end{minipage}};
% Text Node
\draw (84.12,173.28) node   [align=left] {\begin{minipage}[lt]{33.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize company}}
\end{center}

\end{minipage}};
% Text Node
\draw (46.13,243.15) node   [align=left] {\begin{minipage}[lt]{30.78pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Vijaya}}
\end{center}

\end{minipage}};
% Text Node
\draw (110.59,244.52) node   [align=left] {\begin{minipage}[lt]{48.48pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Production}}
\end{center}

\end{minipage}};
% Text Node
\draw (175.5,245.08) node   [align=left] {\begin{minipage}[lt]{31.55pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Veeram}}
\end{center}

\end{minipage}};
% Text Node
\draw (339.15,136.2) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize film}}
\end{center}

\end{minipage}};
% Text Node
\draw (250.21,201) node   [align=left] {\begin{minipage}[lt]{34.49pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize company}}
\end{center}

\end{minipage}};
% Text Node
\draw (249.13,235) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (211.49,271.5) node   [align=left] {\begin{minipage}[lt]{31.77pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Vijaya}}
\end{center}

\end{minipage}};
% Text Node
\draw (330.49,245) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (330.25,282.5) node   [align=left] {\begin{minipage}[lt]{23.18pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Siva}}
\end{center}

\end{minipage}};
% Text Node
\draw (400.93,210) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (232.37,181.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize ARG0}}
\end{center}

\end{minipage}};
% Text Node
\draw (231.86,218.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (385.99,229.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op1}}
\end{center}

\end{minipage}};
% Text Node
\draw (280.51,247.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op2}}
\end{center}

\end{minipage}};
% Text Node
\draw (383.85,191.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (215.51,247.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op1}}
\end{center}

\end{minipage}};
% Text Node
\draw (370.37,156.2) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize domain}}
\end{center}

\end{minipage}};
% Text Node
\draw (309.86,155.2) node   [align=left] {\begin{minipage}[lt]{39.46pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize ARG1-of}}
\end{center}

\end{minipage}};
% Text Node
\draw (310.35,192.2) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize ARG0}}
\end{center}

\end{minipage}};
% Text Node
\draw (344.21,262.5) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op1}}
\end{center}

\end{minipage}};
% Text Node
\draw (310.7,225.7) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (275.32,138.7) node   [align=left] {\begin{minipage}[lt]{42.12pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize ARG1-of}}
\end{center}

\end{minipage}};
% Text Node
\draw (82.29,146.76) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize ARG0}}
\end{center}

\end{minipage}};
% Text Node
\draw (59.02,182.89) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (42.51,219.08) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op1}}
\end{center}

\end{minipage}};
% Text Node
\draw (109.37,219.08) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op2}}
\end{center}

\end{minipage}};
% Text Node
\draw (150.19,186.89) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (184.82,219.83) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize op1}}
\end{center}

\end{minipage}};
% Text Node
\draw (183.35,149.28) node   [align=left] {\begin{minipage}[lt]{27.68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize ARG1}}
\end{center}

\end{minipage}};
% Text Node
\draw (170.97,207.4) node   [align=left] {\begin{minipage}[lt]{22.98pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (480.65,114.43) node   [align=left] {\begin{minipage}[lt]{48.48pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize produce-01}}
\end{center}

\end{minipage}};
% Text Node
\draw (472.12,144.28) node   [align=left] {\begin{minipage}[lt]{33.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize company}}
\end{center}

\end{minipage}};
% Text Node
\draw (567.21,144) node   [align=left] {\begin{minipage}[lt]{34.49pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize company}}
\end{center}

\end{minipage}};
% Text Node
\draw (79.21,207.58) node   [align=left] {\begin{minipage}[lt]{22.98pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (467.21,172.58) node   [align=left] {\begin{minipage}[lt]{22.98pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (561.13,173) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (473.13,200.15) node   [align=left] {\begin{minipage}[lt]{30.78pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Vijaya}}
\end{center}

\end{minipage}};
% Text Node
\draw (566.49,199.5) node   [align=left] {\begin{minipage}[lt]{31.77pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Vijaya}}
\end{center}

\end{minipage}};
% Text Node
\draw (562.15,255.2) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize film}}
\end{center}

\end{minipage}};
% Text Node
\draw (466.21,278.58) node   [align=left] {\begin{minipage}[lt]{22.98pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (561.49,279) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize name}}
\end{center}

\end{minipage}};
% Text Node
\draw (470.5,304.08) node   [align=left] {\begin{minipage}[lt]{31.55pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Veeram}}
\end{center}

\end{minipage}};
% Text Node
\draw (566.59,303.5) node   [align=left] {\begin{minipage}[lt]{32.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Veeram}}
\end{center}

\end{minipage}};
% Text Node
\draw (227.76,128) node   [align=left] {\begin{minipage}[lt]{43.19pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Evidence}
\end{center}

\end{minipage}};
% Text Node
\draw (40,129) node   [align=left] {\begin{minipage}[lt]{28.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Claim}
\end{center}

\end{minipage}};
% Text Node
\draw (163.1,171.5) node   [align=left] {\begin{minipage}[lt]{57pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize work-of-art}}
\end{center}

\end{minipage}};
% Text Node
\draw (574.66,114.5) node   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize produce-01}}
\end{center}

\end{minipage}};
% Text Node
\draw (250,168.5) node   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize produce-01}}
\end{center}

\end{minipage}};
% Text Node
\draw (269.64,272.5) node   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Production}}
\end{center}

\end{minipage}};
% Text Node
\draw (573.64,227.5) node   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Production}}
\end{center}

\end{minipage}};
% Text Node
\draw (479,227.5) node   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Production}}
\end{center}

\end{minipage}};
% Text Node
\draw (483.6,254.58) node   [align=left] {\begin{minipage}[lt]{52.22pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize work-of-art}}
\end{center}

\end{minipage}};
% Text Node
\draw (332.86,175.5) node   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize direct-01}}
\end{center}

\end{minipage}};
% Text Node
\draw (330.77,209.5) node   [align=left] {\begin{minipage}[lt]{34.49pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize person}}
\end{center}

\end{minipage}};
% Text Node
\draw (397.06,174) node   [align=left] {\begin{minipage}[lt]{23.72pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize film}}
\end{center}

\end{minipage}};
% Text Node
\draw (399.08,248.6) node   [align=left] {\begin{minipage}[lt]{32.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont {\scriptsize Veeram}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/generated_explanation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.76pt,y=0.63pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,825); %set diagram left start at 0, and has height of 825

%Shape: Rectangle [id:dp018625771408880443] 
\draw   (3.5,0.63) -- (291.16,0.63) -- (291.16,659) -- (3.5,659) -- cycle ;

% Text Node
\draw (147.34,329.81) node   [align=left] {\begin{minipage}[lt]{196.38pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{AMR Graph Mapping Analysis:}}}\\...\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Key Mappings:}}}\\\\
{\footnotesize {\fontfamily{pcr}\selectfont a0(ride-01)-b0(disease)}{\fontfamily{ptm}\selectfont : The concept "ride" in the claim is mapped to "disease" in the evidence, which indicates a mismatch. The claim is about a ride, whereas the evidence is about a disease.}}\\\\{\footnotesize {\fontfamily{pcr}\selectfont a1(disease)-b8(disease): }{\fontfamily{ptm}\selectfont Both the claim and the evidence refer to "Rabies" as a disease. However, in the claim, it's tied to a "ride" rather than a health context.}}\\\\{\footnotesize {\fontfamily{pcr}\selectfont a2(name)-b9(name): }{\fontfamily{ptm}\selectfont The name "Rabies" is consistently mapped in both the claim and the evidence.}}\\\\{\footnotesize {\fontfamily{pcr}\selectfont a3(Rabies)-b10(Rabies): }{\fontfamily{ptm}\selectfont The specific instance "Rabies" is correctly identified in both the claim and the evidence.}}\\\\{\footnotesize {\fontfamily{pcr}\selectfont a4(amusement-park)-b2(inflame-01):}{\fontfamily{ptm}\selectfont  The location "amusement park" in the claim is mapped to "inflammation" in the evidence, which again indicates a significant mismatch in context.}}\\\\{\footnotesize {\fontfamily{pcr}\selectfont a5(name)-b4(and),a6(Parks)-b6(mammal): }{\fontfamily{ptm}\selectfont The reference to "Six Parks" in the claim is incorrectly mapped to a reference to "mammals" in the evidence.}}\\\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Explanation:}}}\\\\
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Mismatch in Core Concepts:} The claim describes "Rabies" as a "ride" at an "amusement park," whereas the evidence discusses "Rabies" as a "viral disease." The AMR mappings reveal that the central concepts of "ride" and "amusement park" in the claim do not align with the "disease" and "medical context" in the evidence.}}\\ ... \\
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Classification:} Given that the evidence contradicts the central concept of the claim by presenting a different context (medical vs. amusement), this pair should be classified as REFUTES. The evidence does not support the claim that "Rabies is a ride at Six Parks" and instead presents a fact that contradicts this claim.}}

% {\fontfamily{ptm}\selectfont {\footnotesize \textbf{Classification:}}}\\ {\fontfamily{ptm}\selectfont {\footnotesize Given that the evidence contradicts the central concept of the claim by presenting a different context (medical vs. amusement), this pair should be classified as REFUTES. The evidence does not support the claim that "Rabies is a ride at Six Parks" and instead presents a fact that contradicts this claim.}}
\end{minipage}};
\vspace*{-.2in}
\end{tikzpicture}

